Classical r-matrices of two and three dimensional Lie super-bialgebras and their Poisson-Lie supergroups

We obtain the classical r-matrices of two and three dimensional Lie super-bialgebras. We thus classify all two and three dimensional coboundary Lie super-bialgebras and their types (triangular, quasi-triangular, or factorable). Using the Sklyanin superbracket, we then obtain the super Poisson structures on the related Poisson-Lie supergroups.

==> (inline-0) <==
\begin{tabular}{l l l l l l p{35mm} }
 \hline\hline\vspace{1mm}\smallskip

\hspace{3mm}${\bf g}$&\hspace{3mm}{\footnotesize $
B$}&\hspace{3mm}\hspace{1cm}$\tilde{\bf
g}$&\hspace{3mm}{\footnotesize
$(A_{1,1}+A)$}&\hspace{3mm}{\footnotesize $(A_{1,1}+A).i$}
\\ \hline

\vspace{2mm}
{\footnotesize $\left(\begin{array}{c} {_1X}^{(L,l)}\\
{_2X}^{(L,l)} \end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}-\psi \frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\end{array}
\right)$}&

\hspace{1cm}{\footnotesize $\left(\begin{array}{c} {^1{\tilde X}^{(L,\;l)}}\\
{^2{\tilde X}^{(L,\;l)}} \end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}\\
\frac{{\tilde \psi}}{2}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}\\
-\frac{{\tilde \psi}}{2}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array}
\right)$}\\

\vspace{2mm}

{\footnotesize $\left(\begin{array}{c}{X_1}^{(L,r)}\\
{X_2}^{(L,r)}\end{array} \right)$}&

{\footnotesize  $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial \psi}\psi\\
-\frac{{\overleftarrow{\partial}}}{\partial \psi}\end{array}
\right)$}&

\hspace{1cm}{\footnotesize $\left(\begin{array}{c}{\tilde X}^{1(L,\;r)}\\
{\tilde X}^{2(L,\;r)}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\\\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\frac{{\tilde \psi}}{2}
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\\-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\frac{{\tilde \psi}}{2}
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array}
\right)$}\\

\vspace{2mm}

{\footnotesize $\left(\begin{array}{c} {_1X}^{(R,l)}\\
{_2X}^{(R,l)} \end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}\\
-e^{-x}\frac{{\overrightarrow{\partial}}}{\partial
\psi}\end{array} \right)$}&

\hspace{1cm}{\footnotesize $\left(\begin{array}{c} {^1{\tilde X}^{(R,\;l)}}\\
{^2{\tilde X}^{(R,\;l)}} \end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}\\
-\frac{{\tilde \psi}}{2}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}\\
\frac{{\tilde \psi}}{2}\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array}
\right)$}\\

\vspace{1mm}

{\footnotesize $\left(\begin{array}{c}{X_1}^{(R,r)}\\
{X_2}^{(R,r)}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}e^{-x}\end{array} \right)$}&

\hspace{1cm}{\footnotesize $\left(\begin{array}{c}{\tilde X}^{1(R,\;r)}\\
{\tilde X}^{2(R,\;r)}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\\-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\frac{{\tilde \psi}}{2}
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\\\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\frac{{\tilde \psi}}{2}
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}\smallskip\\\hline
\end{tabular}
\begin{tabular}{l l l l l p{1mm} }
 \hline\hline \smallskip

\hspace{3mm}${\bf g}$&\hspace{3mm}{\footnotesize $
(2A_{1,1}+A)$}&\hspace{3mm}{\footnotesize
$B+A_{1,1}$}&\hspace{-0.9cm}{\footnotesize $C^1_{p}\;\;(p\in
\Re)$}&\hspace{-3.1cm}{\footnotesize $(C^1_\frac{1}{2}) $}
\\ \hline

$\left(\begin{array}{c} {_1X}^{(L,l)}\\
{_2X}^{(L,l)}\\{_3X}^{(L,l)} \end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}\\
\frac{{\overrightarrow{\partial}}}{\partial y}\\
-\frac{\psi}{2} \frac{{\overrightarrow{\partial}}} {\partial x}
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\end{array}
\right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}}{\partial x}-\psi
\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
\frac{{\overrightarrow{\partial}}}{\partial y}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}-
y\frac{{\overrightarrow{\partial}}}{\partial y}-p \psi \frac{{\overrightarrow{\partial}}}{\partial \psi}\\
\frac{{\overrightarrow{\partial}}}{\partial y}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\end{array}
\right)$}&

\hspace{-3.5cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}-
y\frac{{\overrightarrow{\partial}}}{\partial y}- \frac{\psi}{2}
\frac{{\overrightarrow{\partial}}}{\partial
\psi}\\\frac{{\overrightarrow{\partial}}}{\partial y}\\
-\frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial
y}-\frac{{\overrightarrow{\partial}}}{\partial \psi}\end{array}
\right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{X_1}^{(L,r)}\\
{X_2}^{(L,r)}\\ {X_3}^{(L,r)}\end{array} \right)$&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial y}\\
\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \psi}\end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial \psi} \psi
\\\frac{{\overleftarrow{\partial}}}{\partial
y}\\-\frac{{\overleftarrow{\partial}}}{\partial \psi}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial
y}y-\frac{{\overleftarrow{\partial}}}{\partial \psi}p\psi\\
\frac{{\overleftarrow{\partial}}}{\partial y}\\
-\frac{{\overleftarrow{\partial}}}{\partial \psi}\end{array}
\right)$}&

\hspace{-3.5cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial
y}y-\frac{{\overleftarrow{\partial}}}{\partial \psi}\frac{\psi}{2}\\
\frac{{\overleftarrow{\partial}}}{\partial
y}\\\frac{{\overleftarrow{\partial}}}{\partial
y}\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c} {_1X}^{(R,l)}\\
{_2X}^{(R,l)}\\{_3X}^{(R,l)} \end{array} \right)$ &

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}
\\ \frac{{\overrightarrow{\partial}}}{\partial y}\\
\frac{\psi}{2} \frac{{\overrightarrow{\partial}}} {\partial x}-
\frac{{\overrightarrow{\partial}}}{\partial \psi}\end{array}
\right)$} &

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}{\partial
x}\\\frac{{\overrightarrow{\partial}}}{\partial
y}\\-e^{-x}\frac{{\overrightarrow{\partial}}}{\partial \psi}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}
\\
e^{-x} \frac{{\overrightarrow{\partial}}}{\partial y}\\
-e^{-xp} \frac{{\overrightarrow{\partial}}}{\partial
\psi}\end{array} \right)$}&

\hspace{-3.5cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}
\\e^{-x} \frac{{\overrightarrow{\partial}}}{\partial y}\\
e^{\frac{-x}{2}}(\frac{\psi}{2}
\frac{{\overrightarrow{\partial}}}{\partial
y}-\frac{{\overrightarrow{\partial}}}{\partial \psi})\end{array}
\right)$}\\

\vspace{3mm}

$\left(\begin{array}{c}{X_1}^{(R,r)}\\
 {X_2}^{(R,r)}\\{X_3}^{(R,r)}\end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial y}\\
-\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial \psi}
\end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}\\\frac{{\overleftarrow{\partial}}}{\partial y}\\
-\frac{{\overleftarrow{\partial}}}{\partial \psi} e^{-x}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial y} e^{-x}\\
-\frac{{\overleftarrow{\partial}}}{\partial \psi}e^{-xp}
\end{array} \right)$}&

\hspace{-3.5cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial
y}e^{-x}\\-(\frac{{\overleftarrow{\partial}}}{\partial
y}\frac{\psi}{2}+\frac{{\overleftarrow{\partial}}}{\partial
\psi})e^{\frac{-x}{2}}\end{array} \right)$}\\\hline\vspace{1mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\hspace{3mm}${\bf g}$&\hspace{3mm}{\footnotesize $
(A_{1,1}+2A)^0$}&\hspace{3mm}{\footnotesize
$(A_{1,1}+2A)^1$}&\hspace{-0.8cm}{\footnotesize
$(A_{1,1}+2A)^2$}&\hspace{-3.9cm}{\footnotesize $C^2_p\;\;(|p|\leq
1) $}
\\ \hline\vspace{1mm}

$\left(\begin{array}{c} {_1X}^{(L,l)}\\
{_2X}^{(L,l)}\\{_3X}^{(L,l)} \end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}\\
-\frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}\\
-\frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{\chi}{2} \frac{{\overrightarrow{\partial}}} {\partial
x}-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}\\
-\frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
\frac{\chi}{2} \frac{{\overrightarrow{\partial}}} {\partial
x}-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

\hspace{-4cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial
x}-\psi\frac{{\overrightarrow{\partial}}}{\partial \psi}-p\chi \frac{{\overrightarrow{\partial}}}{\partial \chi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{X_1}^{(L,r)}\\
{X_2}^{(L,r)}\\ {X_3}^{(L,r)}\end{array} \right)$&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \psi}\\
-\frac{{\overleftarrow{\partial}}}{\partial
 \chi}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \psi}\\
\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\chi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \chi}\end{array} \right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \psi}\\
-\frac{{\overleftarrow{\partial}}}{\partial x}
\frac{\chi}{2}-\frac{{\overleftarrow{\partial}}}{\partial
 \chi}\end{array} \right)$}&

\hspace{-4cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\psi-\frac{{\overleftarrow{\partial}}}{\partial
\chi}p\chi\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\\-\frac{{\overleftarrow{\partial}}}{\partial
\chi}\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c} {_1X}^{(R,l)}\\
{_2X}^{(R,l)}\\{_3X}^{(R,l)} \end{array} \right)$ &

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}
\\ \frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}-
\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}
\\ \frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}-
\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
\frac{\chi}{2} \frac{{\overrightarrow{\partial}}} {\partial
x}-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}
{\partial x}
\\ \frac{\psi}{2} \frac{{\overrightarrow{\partial}}}{\partial x}-
\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{\chi}{2} \frac{{\overrightarrow{\partial}}} {\partial
x}-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

\hspace{-4cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}}
{\partial x}\\-e^{-x} \frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-e^{xp}\frac{{\overrightarrow{\partial}}}{\partial
\chi}\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{X_1}^{(R,r)}\\
 {X_2}^{(R,r)}\\{X_3}^{(R,r)}\end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
-\frac{{\overleftarrow{\partial}}}{\partial x} \frac{\psi}{2}-
\frac{{\overleftarrow{\partial}}}{\partial \psi}\\
-\frac{{\overleftarrow{\partial}}}{\partial \chi}
\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
-\frac{{\overleftarrow{\partial}}}{\partial x} \frac{\psi}{2}-
\frac{{\overleftarrow{\partial}}}{\partial \psi}\\
-\frac{{\overleftarrow{\partial}}}{\partial x} \frac{\chi}{2}
-\frac{{\overleftarrow{\partial}}}{\partial \chi}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
x}\\
-\frac{{\overleftarrow{\partial}}}{\partial x} \frac{\psi}{2}-
\frac{{\overleftarrow{\partial}}}{\partial \psi}\\
\frac{{\overleftarrow{\partial}}}{\partial x} \frac{\chi}{2}
-\frac{{\overleftarrow{\partial}}}{\partial \chi}
\end{array} \right)$}&

\hspace{-4cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}e^{-x}\\-\frac{{\overleftarrow{\partial}}}{\partial
\chi}e^{-xp}\end{array} \right)$}\smallskip\\\hline\vspace{2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}${\bf g}$&\hspace{3mm}{\footnotesize $
C^3$}&\hspace{3mm}{\footnotesize $C^4$}&\hspace{9mm}{\footnotesize
$C^5_{p}\;\;(p\geq 0)$}
\\ \hline\vspace{2mm}

$\left(\begin{array}{c} {_1X}^{(L,l)}\\
{_2X}^{(L,l)}\\{_3X}^{(L,l)} \end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial
x}-\chi\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial
x}-(\chi+\psi)\frac{{\overrightarrow{\partial}}}{\partial \psi}-\chi \frac{{\overrightarrow{\partial}}}{\partial \chi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

\hspace{7mm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}-(p
\psi+\chi)\frac{{\overrightarrow{\partial}}}
{\partial \psi}+(\psi-p\chi)\frac{{\overrightarrow{\partial}}}{\partial \chi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{X_1}^{(L,r)}\\
{X_2}^{(L,r)}\\ {X_3}^{(L,r)}\end{array} \right)$&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\chi\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\\-\frac{{\overleftarrow{\partial}}}{\partial
\chi}\end{array} \right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial \psi}(\chi+\psi)-
\frac{{\overleftarrow{\partial}}}{\partial
\chi}\chi\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\\-\frac{{\overleftarrow{\partial}}}{\partial
\chi}\end{array} \right)$}&

\hspace{7mm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}-\frac{{\overleftarrow{\partial}}}{\partial \psi}(p
\psi+\chi)+\frac{{\overleftarrow{\partial}}}{\partial
\chi}(\psi-p\chi)
\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\\-\frac{{\overleftarrow{\partial}}}{\partial
\chi}\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c} {_1X}^{(R,l)}\\
{_2X}^{(R,l)}\\{_3X}^{(R,l)} \end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial
x}\\
-\frac{{\overrightarrow{\partial}}}{\partial \psi}\\
x \frac{{\overrightarrow{\partial}}}{\partial
\psi}-\frac{{\overrightarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}}
{\partial x}\\-e^{-x} \frac{{\overrightarrow{\partial}}}{\partial \psi}\\
e^{-x}( x \frac{{\overrightarrow{\partial}}}{\partial
\psi}-\frac{{\overrightarrow{\partial}}}{\partial \chi})
\end{array} \right)$}&

\hspace{7mm}{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial x}\\-e^{-xp}(\cos
x\frac{{\overrightarrow{\partial}}}
{\partial \psi}+\sin x \frac{{\overrightarrow{\partial}}}{\partial \chi})\\
e^{-xp}(\sin x \frac{{\overrightarrow{\partial}}}{\partial \psi}
-\cos x \frac{{\overrightarrow{\partial}}}{\partial \chi})\\
\end{array}
\right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{X_1}^{(R,r)}\\
 {X_2}^{(R,r)}\\{X_3}^{(R,r)}\end{array} \right)$ &

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}\\\frac{{\overleftarrow{\partial}}}{\partial \psi} x
-\frac{{\overleftarrow{\partial}}}{\partial \chi}\end{array}
\right)$}&

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}\\-\frac{{\overleftarrow{\partial}}}{\partial
\psi}e^{-x}\\(\frac{{\overleftarrow{\partial}}}{\partial
\psi}x-\frac{{\overleftarrow{\partial}}}{\partial
\chi})e^{-x}\end{array} \right)$}&

\hspace{7mm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
x}\\-(\frac{{\overleftarrow{\partial}}}{\partial \psi}\cos
x+\frac{{\overleftarrow{\partial}}}{\partial \chi}\sin
x)e^{-xp}\\(\frac{{\overleftarrow{\partial}}}{\partial \psi}\sin
x-\frac{{\overleftarrow{\partial}}}{\partial \chi}\cos
x)e^{-xp}\end{array} \right)$}\\\hline\hline\vspace{-1mm}
\end{tabular}
\begin{tabular}{l l l l l p{1mm} }
 \hline\hline \smallskip

\hspace{3mm}$\tilde {\bf g}$&\hspace{3mm}{\footnotesize $
B+A_{1,1}|.i$}&\hspace{3mm}{\footnotesize
$(2A_{1,1}+A)$}&{\footnotesize
$(2A_{1,1}+A).i$}&\hspace{-1cm}{\footnotesize
$C^1_{-p}.i\;\;(p\in\Re)$}
\\ \hline

\vspace{2mm}

$\left(\begin{array}{c} {^1{\tilde X}^{(L,\;l)}}\\
{^2{\tilde X}^{(L,\;l)}}\\{^3{\tilde X}^{(L,\;l)}} \end{array}
\right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}-{\tilde
\psi}\frac{{\overrightarrow{\partial}}} {\partial {\tilde \psi}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
\frac{\tilde \psi}{2} \frac{{\overrightarrow{\partial}}} {\partial
{\tilde x}} +\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{\tilde \psi}{2} \frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}
+\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

\hspace{-1cm}{\footnotesize $\left(\begin{array}{c} e^{-\tilde
y}\frac{{\overrightarrow{\partial}}}{\partial {\tilde
x}}\\\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}-p
\tilde \psi \frac{{\overrightarrow{\partial}}}{\partial \tilde
\psi}\\\frac{{\overrightarrow{\partial}}}{\partial \tilde \psi}
\end{array} \right)$}\\

\vspace{2mm}

$\left(\begin{array}{c}{\tilde X}^{1(L,\;r)}\\
{\tilde X}^{2(L,\;r)}\\ {\tilde X}^{3(L,\;r)}\end{array} \right)$&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}-
\frac{{\overleftarrow{\partial}}} {\partial {\tilde \psi}}{\tilde
\psi}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
\frac{{\overleftarrow{\partial}}} {\partial {\tilde
x}}\frac{{\tilde
\psi}}{2}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}} {\partial {\tilde
x}}\frac{{\tilde
\psi}}{2}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}e^{-\tilde
y}\\\frac{{\overleftarrow{\partial}}}{\partial {\tilde
y}}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}} p
{\tilde \psi}
\\-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c} {^1{\tilde X}^{(R,\;l)}}\\
{^2{\tilde X}^{(R,\;l)}}\\{^3{\tilde X}^{(R,\;l)}} \end{array}
\right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
e^{-\tilde y} \frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{\tilde \psi}{2} \frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
\frac{\tilde \psi}{2} \frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}+\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overrightarrow{\partial}}}{\partial
{\tilde x}}\\-{\tilde
x}\;\frac{{\overrightarrow{\partial}}}{\partial {\tilde
x}}+\frac{{\overrightarrow{\partial}}}{\partial {\tilde
y}}\\e^{-p{\tilde y}}\frac{{\overrightarrow{\partial}}}{\partial
{\tilde \psi}}
\end{array} \right)$}\\

\vspace{2mm}

$\left(\begin{array}{c}{\tilde X}^{1(R,\;r)}\\
{\tilde X}^{2(R,\;r)}\\{\tilde X}^{3(R,\;r)}\end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
e^{-\tilde y}
\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}} {\partial {\tilde
x}}\frac{\tilde
\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}} {\partial {\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
\frac{{\overleftarrow{\partial}}} {\partial {\tilde
x}}\frac{\tilde
\psi}{2}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\end{array} \right)$}&

\hspace{-1cm}{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\-\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}{\tilde x}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
e^{-p{\tilde y}}
\end{array} \right)$}\\\hline\vspace{1mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\hspace{3mm}$\tilde {\bf g}$&\hspace{3mm}{\footnotesize $
C^1_{p}.i{_{|_{p=-\frac{1}{2}}}}$}&\hspace{3mm}{\footnotesize
$C^1_{p}.ii{_{|_{p=-\frac{1}{2}}}}$}&\hspace{3mm}{\footnotesize
$(C^1_{\frac{1}{2},\epsilon})$}&\hspace{1mm}{\footnotesize
${\cal{\tilde {G}}}_{\alpha \beta \gamma}$} \\ \hline\vspace{2mm}

$\left(\begin{array}{c} {^1{\tilde X}^{(L,\;l)}}\\
{^2{\tilde X}^{(L,\;l)}}\\{^3{\tilde X}^{(L,\;l)}} \end{array}
\right)$ &

{\footnotesize $\left(\begin{array}{c} e^{-{\tilde y}}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde
x}}\\\frac{{\overrightarrow{\partial}}}
{\partial {\tilde y}}-\frac{{\tilde \psi}}{2} \frac{{\overrightarrow{\partial}}}{\partial {\tilde \psi}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c} e^{{\tilde y}}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde
x}}\\\frac{{\overrightarrow{\partial}}}
{\partial {\tilde y}}+\frac{{\tilde \psi}}{2} \frac{{\overrightarrow{\partial}}}{\partial {\tilde \psi}}\\
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c} e^{-\epsilon{\tilde y}}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde
x}}\\\frac{{\overrightarrow{\partial}}}
{\partial {\tilde y}}+\frac{\epsilon}{2} {\tilde \psi }\frac{{\overrightarrow{\partial}}}{\partial {\tilde \psi}}\\
\frac{\epsilon}{2} {\tilde \psi }e^{-\epsilon{\tilde
y}}\frac{{\overrightarrow{\partial}}}{\partial {\tilde
x}}+\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&\hspace{-2mm}

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde
x}}\\
(\beta {\tilde \chi} +\frac{\alpha {\tilde
\psi}}{2})\frac{{\overrightarrow{\partial}}}{\partial {\tilde
x}}+\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\\\frac{\gamma {\tilde \chi}}{2}
\frac{{\overrightarrow{\partial}}}{\partial {\tilde x}}+
\frac{{\overrightarrow{\partial}}}{\partial {\tilde \chi}}\\
\end{array}
\right)$}\\

\vspace{1mm}

$\left(\begin{array}{c}{\tilde X}^{1(L,\;r)}\\
{\tilde X}^{2(L,\;r)}\\ {\tilde X}^{3(L,\;r)}\end{array} \right)$&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}} e^{-{\tilde y}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
y}}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\frac{{\tilde \psi}}{2}
\\-\frac{{\overleftarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}} e^{{\tilde y}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
y}}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\frac{{\tilde \psi}}{2}
\\-\frac{{\overleftarrow{\partial}}}{\partial
{\tilde \psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}} e^{-\epsilon{\tilde y}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
y}}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
\frac{\epsilon}{2}{\tilde \psi}
\\\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\frac{\epsilon}{2}{\tilde \psi}e^{-\epsilon{\tilde y}}-
\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&\hspace{-2mm}

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}(\beta {\tilde \chi} +\frac{\alpha
{\tilde \psi}}{2})-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde x}}\frac{\gamma
{\tilde \chi}}{2} -\frac{{\overleftarrow{\partial}}}{\partial
{\tilde \chi}}\end{array} \right)$}\\

\vspace{1mm}

$\left(\begin{array}{c} {^1{\tilde X}^{(R,\;l)}}\\
{^2{\tilde X}^{(R,\;l)}}\\{^3{\tilde X}^{(R,\;l)}} \end{array}
\right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}
\\-{\tilde x} \frac{{\overrightarrow{\partial}}}{\partial {\tilde x}}+
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
e^{\frac{-{\tilde y}}{2}}
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}
\\{\tilde x} \frac{{\overrightarrow{\partial}}}{\partial {\tilde x}}+
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
e^{\frac{{\tilde y}}{2}}
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}} {\partial {\tilde x}}
\\-\epsilon{\tilde x} \frac{{\overrightarrow{\partial}}}{\partial {\tilde x}}+
\frac{{\overrightarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{\epsilon}{2} {\tilde \psi} e^{\frac{-\epsilon{\tilde
y}}{2}}\frac{{\overrightarrow{\partial}}} {\partial {\tilde
x}}+e^{\frac{\epsilon{\tilde y}}{2}}
\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\end{array} \right)$}&\hspace{-2mm}

{\footnotesize $\left(\begin{array}{c}
\frac{{\overrightarrow{\partial}}}
{\partial {\tilde x}}\\
-\frac{\alpha {\tilde
\psi}}{2}\frac{{\overrightarrow{\partial}}}{\partial {\tilde
x}}+\frac{{\overrightarrow{\partial}}}{\partial {\tilde
\psi}}\\-(\beta {\tilde \psi}+\frac{\gamma {\tilde \chi}}{2})
\frac{{\overrightarrow{\partial}}}{\partial {\tilde x}}+
\frac{{\overrightarrow{\partial}}}{\partial {\tilde \chi}}\\
\end{array}
\right)$}\\

\vspace{2mm}

$\left(\begin{array}{c}{\tilde X}^{1(R,\;r)}\\
{\tilde X}^{2(R,\;r)}\\{\tilde X}^{3(R,\;r)}\end{array} \right)$ &

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde x}}
{\tilde x}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
e^{\frac{-{\tilde y}}{2}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\
\frac{{\overleftarrow{\partial}}}{\partial {\tilde x}}
{\tilde x}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
e^{\frac{{\tilde y}}{2}}\end{array} \right)$}&

{\footnotesize $\left(\begin{array}{c}
\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde x}}
\epsilon {\tilde x}+\frac{{\overleftarrow{\partial}}}{\partial {\tilde y}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}}\frac{\epsilon {\tilde \psi}}{2}e^{\frac{-\epsilon {\tilde
y}}{2}}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}
e^{\frac{\epsilon{\tilde y}}{2}}\end{array}
\right)$}&\hspace{-2mm}

{\footnotesize
$\left(\begin{array}{c}\frac{{\overleftarrow{\partial}}}{\partial
{\tilde x}}\\ -\frac{{\overleftarrow{\partial}}}{\partial {\tilde
x}} \frac{\alpha
{\tilde \psi}}{2}-\frac{{\overleftarrow{\partial}}}{\partial {\tilde \psi}}\\
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde x}} (\beta
{\tilde \psi}+\frac{\gamma {\tilde \chi}}{2})
-\frac{{\overleftarrow{\partial}}}{\partial {\tilde
\chi}}\end{array} \right)$}\\\hline\hline\vspace{1mm}
\end{tabular}
\begin{array}{ccc}
                     f{\overleftarrow{X_1}}^{(L,r)} & f{\overleftarrow{X_2}}^{(L,r)} & f{\overleftarrow{X_3}}^{(L,r)}\\
                      \end{array} \right) r \left( \begin{array}{c}
                      {\overrightarrow{_1X}}^{(L,l)}g \\ {\overrightarrow{_2X}}^{(L,l)}g \\{\overrightarrow{_3X}}^{(L,l)}g\\
                     \end{array} \right)$$}
\vspace{-2mm} {\footnotesize \begin{equation}
                    \hspace{1.5cm} - \left( \begin{array}{ccc}
                      f{\overleftarrow{X_1}}^{(R,r)} & f{\overleftarrow{X_2}}^{(R,r)} & f{\overleftarrow{X_3}}^{(R,r)}\\
                      \end{array} \right) r \left( \begin{array}{c}
                      {\overrightarrow{_1X}}^{(R,l)}g \\ {\overrightarrow{_2X}}^{(R,l)}g \\{\overrightarrow{_3X}}^{(R,l)}g\\
                      \end{array}

==> (inline-1) <==
\begin{tabular}{l l l l l l l l p{40mm} }
    \hline\hline

\vspace{-2mm}

{\tiny $({\bf g} , \tilde {\bf g})$} &{\tiny
$\Big(C^1_{p},C^1_{-p}.i\Big)$}& {\tiny
$\Big(C^1_{p},C^1_{-p}.i\Big)$}& {\tiny
$\Big(C^1_{p},C^1_{-p}.i\Big)$} &\hspace{-9mm}{\tiny
$\Big(C^1_{p},C^1_{-p}.i\Big)$}&\hspace{-19mm}{\tiny
$\Big((C^1_{\frac{1}{2}}) , (C^1_{\frac{1}{2}, \epsilon
})\Big)$}&\hspace{-4mm}{\tiny $ \Big(B+A_{1,1} , B+A_{1,1}|.i\Big)$} \\

\vspace{-0.5mm}

&\hspace{2mm}{\tiny $p=o$}&\hspace{2mm}{\tiny $p=1$}&
\hspace{2mm}{\tiny $p=-1$} &\hspace{-9mm}{\tiny $p\in
\Re-\{0,1,-1\}$}&& \\
\hline

{\footnotesize $\{x,y\}^L$}&{\footnotesize $1$}&{\footnotesize
$1$}
&{\footnotesize $1$}&\hspace{-8mm} {\footnotesize $1$}&\hspace{-18mm}{\footnotesize $\epsilon$}&\hspace{-2mm}{\footnotesize $1$}\\

\vspace{0.5mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&{\footnotesize $0$}&{\footnotesize $0$}
&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $0$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{0.5mm}

{\footnotesize $\{y,\psi\}^L$} & {\footnotesize $0$} &
{\footnotesize $\psi-\zeta$}&
{\footnotesize $-\psi$}&\hspace{-7mm}{\footnotesize $p \psi$}&\hspace{-18mm}{\footnotesize $\epsilon \psi$}&\hspace{-2mm}{\footnotesize $\psi$}\\
\vspace{0.5mm}

{\footnotesize $\{\psi,\psi\}^L$} &{\footnotesize $a$}&
{\footnotesize $0$} & {\footnotesize $0$}& \hspace{-7mm}{\footnotesize $0$ }&\hspace{-18mm}{\footnotesize $-\epsilon$}&
\hspace{-2mm}{\footnotesize $0$}\\
\vspace{0.5mm}

{\footnotesize  $\{x,y\}^R$} & {\footnotesize $e^{-x}$}
&{\footnotesize $e^{-x}$}
&{\footnotesize $e^{-x}$}& \hspace{-7mm}{\footnotesize $e^{-x}$}&\hspace{-18mm}{\footnotesize $\epsilon e^{-x}$}&\hspace{-2mm}{\footnotesize $1$}\\
\vspace{0.5mm}

{\footnotesize  $\{x,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $0$} &{\footnotesize $0$}
&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $0$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{0.5mm}

{\footnotesize  $\{y,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $-\zeta e^{-2x}$} &{\footnotesize $0$}
&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $-\epsilon \frac{\psi}{2}e^{-x}$}&\hspace{-2mm}{\footnotesize $0$}\\

\vspace{0.5mm}

{\footnotesize  $\{\psi,\psi\}^R$} & {\footnotesize $a$}&
{\footnotesize  $0$}&{\footnotesize $0$} &\hspace{-8mm}
{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $-\epsilon e^{-x}$}&\hspace{-2mm}{\footnotesize $0$} \\
\vspace{0.5mm}

{\footnotesize  $\{x,y\}$} &{\footnotesize $1-e^{-x}$} &
{\footnotesize $1-e^{-x}$}&{\footnotesize
$1-e^{-x}$}&\hspace{-7mm}{\footnotesize $1-e^{-x}$}&\hspace{-18mm}{\footnotesize $\epsilon (1-e^{-x})$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{0.5mm}

{\footnotesize  $\{x,\psi\}$} &{\footnotesize
$0$}&{\footnotesize  $0$} & {\footnotesize
$0$}&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}
{\footnotesize $0$}
&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{0.5mm}

{\footnotesize  $\{y,\psi\}$} &{\footnotesize  $0$} &
{\footnotesize $\psi-\zeta(1-e^{-2x})$}&{\footnotesize $-\psi$}
&\hspace{-7mm}{\footnotesize $p \psi$}&\hspace{-18mm}{\footnotesize $\epsilon \psi (1+\frac{e^{-x}}{2})$}&\hspace{-2mm}{\footnotesize $\psi$}\\
\vspace{1mm}

{\scriptsize $\{\psi,\psi\}$} & {\footnotesize $0$}&
{\footnotesize $0$} & {\footnotesize
$0$}&\hspace{-7mm}{\footnotesize
$0$}&\hspace{-18mm}{\footnotesize $-\epsilon (1-e^{-x})$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\tilde x,\tilde y\}^L$}&{\footnotesize
$-e^{-\tilde y}$}&{\footnotesize $-e^{-\tilde y}$}
&{\footnotesize $-e^{-\tilde y}$}&\hspace{-8mm} {\footnotesize
$-e^{-\tilde y}$}&\hspace{-18mm}{\footnotesize $-\frac{e^{-\epsilon {\tilde y}}}{\epsilon}$}&\hspace{-2mm}{\footnotesize $-1$}\\
\vspace{1mm}

{\footnotesize $\{\tilde x,\tilde \psi\}^L$}&{\footnotesize
$0$}&{\footnotesize ${\tilde \psi} e^{-\tilde y}$}
&{\footnotesize $(\zeta-{\tilde \psi})e^{-\tilde y}$}&
\hspace{-7mm}{\footnotesize
$p {\tilde \psi} e^{-\tilde y}$}&\hspace{-18mm}{\footnotesize $-\tilde \psi e^{-\epsilon {\tilde y}}$}&\hspace{-2mm}{\footnotesize $\tilde \psi$}\\
\vspace{1mm}

{\footnotesize $\{\tilde y,\tilde \psi\}^L$} &{\footnotesize
$0$}& {\footnotesize $0$} & {\footnotesize $0$}&\hspace{-8mm}
{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $0$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\tilde \psi,\tilde \psi\}^L$} &{\footnotesize
$b$}&{\footnotesize $0$} & {\footnotesize $0$}& \hspace{-7mm}{\footnotesize $0$ }&\hspace{-18mm}{\footnotesize $\frac{1}{\epsilon}$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde y\}^R$} & {\footnotesize $-1$}
&{\footnotesize $-1$} &{\footnotesize $-1$}&\hspace{-8mm}
{\footnotesize $-1$}&\hspace{-18mm}{\footnotesize
$-\frac{1}{\epsilon}$}
&\hspace{-2mm}{\footnotesize $-1$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde \psi\}^R$} & {\footnotesize
$0$} &{\footnotesize $0$} &{\footnotesize $\zeta e^{\tilde
y}$}&\hspace{-8mm} {\footnotesize
$0$}&\hspace{-18mm}{\footnotesize
$\frac{\tilde \psi}{2}$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde y,\tilde \psi\}^R$} & {\footnotesize
$0$}& {\footnotesize $0$} &{\footnotesize $0$}
&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize
$0$}&\hspace{-2mm}{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde \psi,\tilde \psi\}^R$} & {\footnotesize
$b$}& {\footnotesize  $0$}&{\footnotesize $0$} &\hspace{-8mm}
{\footnotesize $0$}&\hspace{-18mm}{\footnotesize
$\frac{1}{\epsilon}e^{\epsilon \tilde y}$}&\hspace{-2mm}{\footnotesize $0$} \\

\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde y\}$} &{\footnotesize
$1-e^{-\tilde y}$} & {\footnotesize $1-e^{-\tilde y}$}
&{\footnotesize $1-e^{-\tilde y}$}&\hspace{-7mm}{\footnotesize
$1-e^{-\tilde y}$}&\hspace{-18mm}{\footnotesize
$\frac{1}{\epsilon}(1-e^{-\epsilon \tilde y})$}&\hspace{-2mm}{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde \psi \}$}&{\footnotesize  $0$}
& {\footnotesize ${\tilde \psi} e^{-\tilde y}$}&{\footnotesize
$-{\tilde \psi} e^{-\tilde y}-2\zeta \sinh {\tilde y}$}
&\hspace{-7mm}{\footnotesize $p {\tilde \psi} e^{-\tilde y}$}
&\hspace{-18mm}{\footnotesize
$-{\tilde \psi}(\frac{1}{2}+e^{-\epsilon \tilde y})$}&\hspace{-2mm}{\footnotesize ${\tilde \psi}$}\\

\vspace{1mm}

{\footnotesize  $\{\tilde y,\tilde \psi\}$} &{\footnotesize
$0$}&{\footnotesize  $0$} & {\footnotesize $0$}&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize $0$}&\hspace{-2mm}{\footnotesize $0$}\\

\vspace{0.5mm}

{\scriptsize $\{\tilde \psi,\tilde \psi\}$} & {\footnotesize $0$}&
{\footnotesize $0$} & {\footnotesize
$0$}&\hspace{-7mm}{\footnotesize $0$}&\hspace{-18mm}{\footnotesize
$\frac{1}{\epsilon}(1-e^{\epsilon \tilde
y})$}&\hspace{-2mm}{\footnotesize $0$}
\smallskip \\
\hline

\vspace{1mm}

{\tiny $({\bf g} , \tilde {\bf g})$} &{\tiny
$\Big((C^1_{\frac{1}{2}}) , C^1_{p=-\frac{1}{2}}.i\Big)$}& {\tiny
$\Big((C^1_{\frac{1}{2}}) , C^1_{p=-\frac{1}{2}}.ii\Big)$} &{\tiny
$\Big(B+A_{1,1} ,(2A_{1,1}+A)\Big)$}&
{\tiny $ \Big(B+A_{1,1} ,(2A_{1,1}+A).i\Big)$} \\
\hline

{\footnotesize $\{x,y\}^L$}&{\footnotesize $1$}&{\footnotesize
$-1$}&{\footnotesize $0$}& {\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&{\footnotesize $0$}&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{y,\psi\}^L$} & {\footnotesize $\frac{\psi}{2}$}
& {\footnotesize $-\frac{\psi}{2}$}&
{\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$} &{\footnotesize $0$}&
{\footnotesize $0$} & {\footnotesize $-\frac{1}{2}$}& {\footnotesize $\frac{1}{2}$ }\\
\vspace{1mm}

{\footnotesize  $\{x,y\}^R$} & {\footnotesize $e^{-x}$}
&{\footnotesize $-e^{-x}$}
&{\footnotesize $0$}& {\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{x,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $0$} &{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{y,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $0$} &{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize  $0$}&{\footnotesize $-\frac{1}{2}e^{-2x}$} &
{\footnotesize $\frac{1}{2}e^{-2x}$} \\
\vspace{1mm}

{\footnotesize  $\{x,y\}$} &{\footnotesize $1-e^{-x}$} &
{\footnotesize $e^{-x}-1$}&{\footnotesize
$0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{x,\psi\}$} &{\footnotesize
$0$}&{\footnotesize  $0$} & {\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{y,\psi\}$} &{\footnotesize  $\frac{\psi}{2}$} &
{\footnotesize $-\frac{\psi}{2}$}&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\scriptsize $\{\psi,\psi\}$} & {\footnotesize $0$}&
{\footnotesize $0$} & {\footnotesize
$-\frac{1}{2}(1-e^{-2x})$}&{\footnotesize
$\frac{1}{2}(1-e^{-2x})$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde y\}$} &{\footnotesize
$1-e^{-\tilde y}$} & {\footnotesize $e^{\tilde y}-1$}
&{\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde \psi \}$}&{\footnotesize
$\frac{\tilde \psi}{2}e^{-\tilde y}$} & {\footnotesize
$\frac{\tilde \psi}{2}e^{\tilde y}$}&{\footnotesize $-{\tilde
\psi}$}
&{\footnotesize $-{\tilde \psi}$}\\
\vspace{1mm}

{\footnotesize  $\{\tilde y,\tilde \psi\}$} &{\footnotesize
$0$}&{\footnotesize  $0$} & {\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\scriptsize $\{\tilde \psi,\tilde \psi\}$} & {\footnotesize
$e^{-\tilde y}-1$}& {\footnotesize $1-e^{\tilde y}$} &
{\footnotesize $0$}&{\footnotesize $0$}
\smallskip \\
\hline\hline

\end{tabular}
\begin{tabular}{l l l l l  p{-2mm} }
\hline\hline
\vspace{1mm}

{\footnotesize $({\bf g} , \tilde {\bf g})$}&{\footnotesize
$\Big((2A_{1,1}+A) , I_{(2,1)}\Big)$} &
{\footnotesize$\Big(C^1_{p=0} , I_{(2,1)}\Big)$}&
{\footnotesize$\Big(C^1_{p=1} , I_{(2,1)}\Big)$}
&\hspace{-1cm}{\footnotesize
$\Big(C^1_{p=1} , (2A_{1,1}+A)\Big)$} \\
\hline

\vspace{1mm}

{\footnotesize $\{x,y\}^L$}& {\footnotesize $b$}&{\footnotesize
$0$}
&{\footnotesize $0$}&\hspace{-1.15cm} {\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&{\footnotesize $0$}
&{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $0$}\\

 \vspace{1mm}

{\footnotesize $\{y,\psi\}^L$} &{\footnotesize $0$} &
{\footnotesize $0$}&
{\footnotesize $-\zeta$}&\hspace{-1cm}{\footnotesize $-\zeta$}\\

\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$} &{\footnotesize $0$}
 & {\footnotesize $a$}& {\footnotesize $0$ }&\hspace{-1cm}{\footnotesize $-\frac{1}{2}$}\\

\vspace{1mm} {\footnotesize  $\{x,y\}^R$} & {\footnotesize $b$}&
{\footnotesize $0$}
&{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $0$}\\

\vspace{1mm} {\footnotesize  $\{x,\psi\}^R$} & {\footnotesize
$0$}&{\footnotesize $0$}
&{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize  $\{y,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $0$}
&{\footnotesize $-\zeta e^{-2x}$}&\hspace{-1cm}{\footnotesize $-\zeta e^{-2x}$}\\

\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}^R$} & {\footnotesize $0$}&
{\footnotesize $a$} &
{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $-\frac{1}{2} e^{-2x}$} \\

\vspace{1mm}

{\footnotesize  $\{x,y\}$} &{\footnotesize
$0$}& {\footnotesize $0$}&{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize  $\{x,\psi\}$} &{\footnotesize
$0$} & {\footnotesize $0$}&{\footnotesize $0$}&\hspace{-1cm}{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize  $\{y,\psi\}$} &{\footnotesize $0$} &
{\footnotesize $0$}&{\footnotesize $-\zeta
(1-e^{-2x})$}&\hspace{-1.15cm}
{\footnotesize $-\zeta (1-e^{-2x})$}\\

\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}$} & {\footnotesize $0$}&
 {\footnotesize $0$}&{\footnotesize  $0$}&\hspace{-1.02cm}{\footnotesize $-\frac{1}{2}(1-e^{-2x})$}
\smallskip \\
\hline \vspace{1mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
{\footnotesize $({\bf g} , \tilde {\bf g})$} &{\footnotesize
$\Big(C^1_{p=1} , (2A_{1,1}+A).i\Big)$}&
{\footnotesize$\Big(C^1_{p} , (2A_{1,1}+A)\Big)_{|_{p
\in\Re-\{0,1\}}}$}& {\footnotesize$\Big(C^1_{p} ,
(2A_{1,1}+A).i\Big)_{|_{p
\in\Re-\{0,1\}}}$}&  \\
\hline

\vspace{1mm}

{\footnotesize $\{x,y\}^L$}&{\footnotesize $0$}&{\footnotesize
$0$}
&{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&{\footnotesize $0$}
&{\footnotesize $0$}\\

 \vspace{1mm}

{\footnotesize $\{y,\psi\}^L$} & {\footnotesize $-\zeta$} &
{\footnotesize $0$}&
{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$} &
{\footnotesize $\frac{1}{2}$} & {\footnotesize $-\frac{1}{2p}$}& {\footnotesize $\frac{1}{2p}$ }\\
\vspace{1mm}

{\footnotesize  $\{x,y\}^R$} & {\footnotesize $0$}
&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{x,\psi\}^R$} & {\footnotesize $0$}
&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{y,\psi\}^R$}& {\footnotesize $-\zeta e^{-2x}$}
&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}^R$} & {\footnotesize
$\frac{1}{2}e^{-2x}$}&{\footnotesize $-\frac{1}{2p}e^{-2px}$} &
{\footnotesize $\frac{1}{2p}e^{-2px}$} \\
\vspace{1mm}

{\footnotesize  $\{x,y\}$} &{\footnotesize
$0$} & {\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{x,\psi\}$} &{\footnotesize  $0$} & {\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{y,\psi\}$} &{\footnotesize  $-\zeta(1-e^{-2x})$} & {\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}$} & {\footnotesize
$\frac{1}{2}(1-e^{-2x})$} & {\footnotesize
$-\frac{1}{2p}(1-e^{-2px})$}&{\footnotesize
$\frac{1}{2p}(1-e^{-2px})$}&
\smallskip \\
\hline\hline
\end{tabular}
\begin{tabular}{l l l l p{100mm} }
    \hline\hline\vspace{1mm}

\smallskip
{\footnotesize $({\bf g} , \tilde {\bf
g})$}&\hspace{2cm}{\footnotesize $\Big(B , (A_{1,1}+A)\Big)$}&\hspace{2cm}{\footnotesize$\Big(B , (A_{1,1}+A).i\Big)$} \\
\hline

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}&\hspace{2cm} {\footnotesize $0$}&\hspace{2cm}{\footnotesize $0$}\\

 \vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$} &\hspace{2cm} {\footnotesize
$-\frac{1}{2}$} &\hspace{2cm}
{\footnotesize $\frac{1}{2}$}\\

\vspace{1mm}
{\footnotesize  $\{x,\psi\}^R$} &\hspace{2cm} {\footnotesize $0$} &\hspace{2cm}{\footnotesize $0$}\\

\vspace{1mm}

{\footnotesize  $\{\psi,\psi\}^R$} & \hspace{2cm}
{\footnotesize  $-\frac{1}{2} e^{-2x}$}&\hspace{2cm}{\footnotesize $\frac{1}{2} e^{-2x}$}  \\

\vspace{1mm}
{\footnotesize  $\{x,\psi\}$} &\hspace{2cm} {\footnotesize  $0$} &\hspace{2cm}{\footnotesize $0$}\\

\vspace{1mm}

{\scriptsize $\{\psi,\psi\}$} &\hspace{2cm} {\footnotesize
$-\frac{1}{2}(1-e^{-2x})$} & \hspace{2cm}{\footnotesize
$\frac{1}{2}(1-e^{-2x})$}\\

\vspace{1mm}

{\footnotesize  $\{\tilde x,\tilde \psi\}$} & \hspace{2cm}
{\footnotesize  $-\tilde \psi$} &\hspace{2cm}{\footnotesize $-\tilde \psi$}\\

\vspace{1mm}

{\scriptsize $\{\tilde \psi,\tilde \psi\}$} &\hspace{2cm}
{\footnotesize $0$} & \hspace{2cm}{\footnotesize $0$}
\smallskip \\
\hline\hline
\end{tabular}
\begin{tabular}{l l l l l l l l p{20mm} }
    \hline\hline
\hspace{1mm}

{\footnotesize $({ \bf g} , \tilde {\bf g})$} & {\footnotesize
$(C^2_{p=0} ,{\cal{\tilde {G}}}_{\alpha,\beta,0 })$}&\hspace{-1mm}
{\scriptsize Comments} &{\footnotesize $(C^2_{p=-1} ,{\cal{\tilde
{G}}}_{\alpha,0,\gamma})$} &\hspace{-1mm} {\scriptsize
Comments}&{\footnotesize ${(C^2_{p} ,\cal{\tilde
{G}}_{\alpha\beta\gamma})}_{|_{p\in (-1,1]-\{0\}}}$}&\hspace{-2mm}
{\scriptsize Comments}\smallskip\\\hline

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&&{\footnotesize $0$}&&{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^L$} & {\footnotesize
$0$}&&{\footnotesize $0$}&& {\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^L$}&{\footnotesize
$-\beta$}&& {\footnotesize $b$}& &{\footnotesize $-\frac{\beta}{p+1}$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$}&{\footnotesize
$-\frac{\alpha}{2}$}& & {\footnotesize $-\frac{\alpha}{2}$}&&
{\footnotesize $-\frac{\alpha}{2}$}&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^L$}&{\footnotesize
$b$}&&{\footnotesize $\frac{\gamma}{2}$}&& {\footnotesize $-\frac{\gamma}{2p}$}&\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}^R$}& {\footnotesize
$0$}&&{\footnotesize $0$}& &{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^R$} & {\footnotesize
$0$}&& {\footnotesize $0$}& &{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^R$}&{\footnotesize $-\beta
e^{-x}$}& &{\footnotesize $b$}& &{\footnotesize $-\frac{\beta}{p+1}e^{-x(1+p)}$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^R$}&{\footnotesize
$-\frac{\alpha}{2}e^{-2x}$}&&{\footnotesize $-\frac{\alpha}{2}e^{-2x}$}&& {\footnotesize $-\frac{\alpha}{2}e^{-2x}$}&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^R$}&{\footnotesize $b$}& &
{\footnotesize $\frac{\gamma}{2}e^{2x}$}& &{\footnotesize $-\frac{\gamma}{2p}e^{-2xp}$}&\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}$}& {\footnotesize $0$}&&{\footnotesize $0$}& &{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}$}& {\footnotesize $0$}&&{\footnotesize $0$}& &{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}$}&{\footnotesize
$\beta(e^{-x}-1)$}&& {\footnotesize $0$}& &{\footnotesize $\frac{\beta}{p+1}(e^{-x(1+p)}-1)$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}$}&{\footnotesize
$\frac{\alpha}{2}(e^{-2x}-1)$}&
&{\footnotesize $\frac{\alpha}{2}(e^{-2x}-1)$}& &{\footnotesize $\frac{\alpha}{2}(e^{-2x}-1)$}&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}$}&{\footnotesize
$0$}&&{\footnotesize $\frac{\gamma}{2}(1-e^{2x})$}&&{\footnotesize
$\frac{\gamma}{2p}(e^{-2xp}-1)$}&\\\hline

\vspace{-1mm}

{\footnotesize $\{\tilde x,\tilde \psi\}$}& {\footnotesize
-$\tilde \psi$}& &{\footnotesize -$\tilde \psi$}& &{\footnotesize -$\tilde \psi$}&\\
\vspace{-1mm}

{\footnotesize $\{\tilde x,\tilde \chi\}$} & {\footnotesize
$0$}&\hspace{-4mm}{\scriptsize  $if$ }& {\footnotesize $\tilde
\chi$}
&\hspace{-4mm}{\scriptsize  $if$ } &{\footnotesize -$p\tilde \chi$}&\hspace{-4mm}{\scriptsize  $if$ }\\
\vspace{-1mm}

{\footnotesize $\{\tilde \psi,\tilde \chi\}$}&{\footnotesize
$0$}&\hspace{-4mm}{\scriptsize $\beta=0,$}& {\footnotesize $0$}
&\hspace{-4mm}{\scriptsize $\alpha,
\gamma\neq 0$}& {\footnotesize $0$}&\hspace{-4mm}{\scriptsize $\beta=0,$}\\
\vspace{-1mm}

{\footnotesize $\{\tilde \psi,\tilde \psi\}$}&{\footnotesize
$0$}&\hspace{-4mm}{\scriptsize $\alpha\neq 0$}&{\footnotesize
$0$} & &{\footnotesize $0$}&
\hspace{-4mm}{\scriptsize $\alpha, \gamma\neq 0$}\\
\vspace{-1mm}

{\footnotesize $\{\tilde \chi,\tilde \chi\}$}&{\footnotesize $0$}
&& {\footnotesize $0$} && {\footnotesize $0$}& \smallskip
\\\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\smallskip
\goodbreak
\vspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{ {\small {\bf  Table 14}-Continued. }}\smallskip\\
\begin{tabular}{l l l l lp{20mm} }
    \hline

{\footnotesize $({ \bf g} , \tilde {\bf g})$} & {\footnotesize
$(C^3 ,I_{(1,2)})$} & {\footnotesize $(C^3
,(A_{1,1}+2A)^0_{1,0,0})$}&{\footnotesize $(C^4 ,\cal{\tilde
{G}}_{\alpha\beta\gamma})$}&\hspace{-5mm} {\scriptsize
Comments}\\\hline

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$-\zeta$}&{\footnotesize $0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^L$} & {\footnotesize
$0$}&{\footnotesize $0$}
 & {\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^L$}&{\footnotesize
$0$}&{\footnotesize $-\frac{1}{2}$} &{\footnotesize $\frac{\gamma-2\beta}{4}$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$}&{\footnotesize
$c$}&{\footnotesize $b$}&
{\footnotesize $\frac{2(\beta-\alpha)-\gamma}{4}$}&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^L$}&{\footnotesize
$0$}&{\footnotesize $0$}  &{\footnotesize $-\frac{\gamma}{2}$}\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}^R$}& {\footnotesize
$-\zeta$}&{\footnotesize
$0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^R$} & {\footnotesize
$0$}&{\footnotesize $0$}
&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^R$}&{\footnotesize
$0$}&{\footnotesize
$-\frac{1}{2}$} &{\footnotesize $\frac{e^{-2x}}{4}[2\gamma x+\gamma-2\beta]$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^R$}&{\footnotesize
$c$}&{\footnotesize $b+x$}
& {\footnotesize $\frac{e^{-2x}}{2}[-\gamma x^2+(2\beta-\gamma)x+\beta-\alpha-\frac{\gamma}{2}]$}\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^R$}&{\footnotesize
$0$}&{\footnotesize $0$}& {\footnotesize $\frac{-\gamma}{2}e^{-2x}$}\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}$}& {\footnotesize $0$}&{\footnotesize
$0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}$}& {\footnotesize $0$}&{\footnotesize
$0$}&{\footnotesize $0$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}$}&{\footnotesize $0$}&{\footnotesize
$0$} &{\footnotesize $\frac{1}{4}[(\gamma-2\beta)(1-e^{-2x})-2\gamma xe^{-2x}]$}\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}$}&{\footnotesize
$0$}&{\footnotesize $-x$} &{\footnotesize
$\frac{1}{2}[(\beta-\alpha-\frac{\gamma}{2})(1-e^{-2x})+(\gamma
x^2+\gamma x-2\beta x)e^{-2x}
]$}\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}$}&{\footnotesize
$0$}&{\footnotesize $0$}& {\footnotesize
$\frac{\gamma}{2}(e^{-2x}-1)$}\\\hline

\vspace{-1mm}

{\footnotesize $\{\tilde x,\tilde \psi\}$}& {\footnotesize $-$}&
{\footnotesize $0$}&{\footnotesize -$\tilde \psi$}\\
\vspace{-1mm}

{\footnotesize $\{\tilde x,\tilde \chi\}$} & {\footnotesize
$-$}&{\footnotesize -$\tilde \psi$} & {\footnotesize -$(\tilde
\psi+\tilde \chi)$}&\hspace{-5mm}{\scriptsize  $if$ }\\
\vspace{-1mm}

{\footnotesize $\{\tilde \psi,\tilde \chi\}$}&{\footnotesize
$-$}&{\footnotesize $0$} & {\footnotesize $0$}&
\hspace{-5mm}{\scriptsize $\beta \neq 0,$}\\
\vspace{-1mm}

{\footnotesize $\{\tilde \psi,\tilde \psi\}$}&{\footnotesize
$-$}&{\footnotesize $0$} &{\footnotesize $0$}&
\hspace{-5mm}{\scriptsize $\alpha=\gamma= 0$}\\
\vspace{-1mm}

{\footnotesize $\{\tilde \chi,\tilde \chi\}$}&{\footnotesize
$-$}&{\footnotesize $0$}& {\footnotesize $0$} \smallskip
\\\hline\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\smallskip
\goodbreak
\vspace{2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{ {\small  {\bf Table 14}-Continued. }}\smallskip\\
\begin{tabular}{l  l l l lp{20mm} }
    \hline
\vspace{1mm}

{\footnotesize $({ \bf g} , \tilde {\bf g})$} & {\footnotesize
$(C^5_{p=0} ,{\cal{\tilde {G}}}_{-\gamma,0,\gamma})$}
&\hspace{-3mm} {\scriptsize Comments}& {\footnotesize $(C^5_{p>0}
,{\cal{\tilde {G}}}_{\alpha,0,\gamma})$}&\hspace{-5mm}
{\scriptsize Comments}\\\hline

\vspace{1mm}

{\footnotesize $\{x,\psi\}^L$}& {\footnotesize
$0$}&&{\footnotesize $0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^L$} & {\footnotesize
$0$}&&{\footnotesize $0$}
 & \\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^L$}&{\footnotesize
$\frac{\gamma}{2}$}&&{\footnotesize $\frac{\gamma-\alpha}{4p(1+p^2)}$} &\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^L$}&{\footnotesize
$a$}&&{\footnotesize $-\frac{2\alpha p^2+\alpha+\gamma}{4p(1+p^2)}$}&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^L$}&{\footnotesize
$a$}&&{\footnotesize $-\frac{\alpha+\gamma+2\gamma p^2}{4p(1+p^2)}$}&\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}^R$}& {\footnotesize
$0$}&&{\footnotesize
$0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}^R$} & {\footnotesize
$0$}&&{\footnotesize $0$}
&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}^R$}&{\footnotesize
$\frac{\gamma}{2} \cos 2x$}&&{\footnotesize
$\frac{(\gamma -\alpha) e^{-2xp}}{4p(1+p^2)}[ p^2 \sin 2x+\cos 2x]$} &\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}^R$}&{\footnotesize
$a-\frac{\gamma}{2} \sin 2x$}&&{\footnotesize
$\frac{e^{-2xp}}{4p(1+p^2)}[-2p^2(\alpha \cos ^2x+\gamma \sin
^2x)+(\alpha-\gamma)\sin 2x-\alpha-\gamma]$}
&\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}^R$}&{\footnotesize $a+\frac{\gamma}{2}\sin 2x$}&&
{\footnotesize $\frac{e^{-2xp}}{4p(1+p^2)}[-2p^2(\alpha \sin ^2x+\gamma \cos ^2x)-(\alpha-\gamma)\sin 2x-\alpha-\gamma]$}&\\
\vspace{1mm}

{\footnotesize $\{x,\psi\}$}& {\footnotesize $0$}&&{\footnotesize
$0$}&\\
\vspace{1mm}

{\footnotesize $\{x,\chi\}$}& {\footnotesize $0$}&&{\footnotesize
$0$}&\\
\vspace{1mm}

{\footnotesize $\{\psi,\chi\}$}&{\footnotesize $\gamma\; {\sin
^2}x$}&&{\footnotesize
$\frac{(\gamma-\alpha)}{4p(1+p^2)}\Big[1-e^{-2xp}(p^2\;\sin 2x+\cos 2x)\Big]$} &\\
\vspace{1mm}

{\footnotesize $\{\psi,\psi\}$}&{\footnotesize
$\frac{\gamma}{2}\sin 2x$}&&{\footnotesize $\frac{-1}{4p(1+p^2)}
\Big[2\alpha p^2+\alpha+\gamma+e^{-2xp}[-2p^2(\alpha \cos
^2x+\gamma \sin ^2x)
+(\alpha-\gamma)\sin 2x-\alpha-\gamma]\Big]$} &\\
\vspace{1mm}

{\footnotesize $\{\chi,\chi\}$}&{\footnotesize
$-\frac{\gamma}{2}\sin 2x$}&&{\footnotesize $\frac{-1}{4p(1+p^2)}
\Big[\alpha+\gamma+2\gamma p^2+e^{-2xp}[-2p^2(\alpha \sin
^2x+\gamma \cos ^2x)-(\alpha-\gamma)\sin 2x-\alpha-\gamma]\Big]$}&
\\\hline

\vspace{0.5mm}

{\footnotesize $\{\tilde x,\tilde \psi\}$}& {\footnotesize
$\tilde \chi$}&&
{\footnotesize $\tilde \chi-p \tilde \psi$}&\\
\vspace{0.5mm}

{\footnotesize $\{\tilde x,\tilde \chi\}$} & {\footnotesize
$\tilde \psi$}&\hspace{-5mm}{\scriptsize  $if$ }&{\footnotesize
$\tilde \psi-p \tilde \chi $} &\hspace{-6mm}{\scriptsize  $if$ } \\
\vspace{0.5mm}

{\footnotesize $\{\tilde \psi,\tilde \chi\}$}&{\footnotesize $0$}&
\hspace{-5mm}{\scriptsize $\gamma \neq 0$}&{\footnotesize $0$} &
\hspace{-5mm}{\scriptsize $\gamma \neq
0,$}\\
\vspace{0.5mm}

{\footnotesize $\{\tilde \psi,\tilde \psi\}$}&{\footnotesize
$0$}&&{\footnotesize $0$} &\hspace{-5mm}{\scriptsize
$\alpha+\gamma=0$}\\
\vspace{0.5mm}

{\footnotesize $\{\tilde \chi,\tilde \chi\}$}&{\footnotesize
$0$}&&{\footnotesize $0$}&  \smallskip
\\\hline\hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\smallskip
\goodbreak
\vspace{8mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{ {\small {\bf Table 14}-Continued. }}\smallskip\\
\begin{tabular}{l l| l l}
\hline
{\footnotesize $({ \bf g} , \tilde {\bf g})$} &
{\footnotesize $(C^3 ,(A_{1,1}+2A)^2_{0, \epsilon,
0})$}&{\footnotesize $({ \bf g} , \tilde {\bf g})$} &
{\footnotesize $((A_{1,1}+2A)^0 ,I_{(1,2)})$}\smallskip\\\hline

{\footnotesize $\{x,\psi\}$}& {\footnotesize $0$}&{\footnotesize
$\{x,\psi\}^L$}& {\footnotesize
$0$}\\

{\footnotesize $\{x,\chi\}$}& {\footnotesize $0$}&{\footnotesize
$\{x,\chi\}^L$} & {\footnotesize
$-\zeta$}\\

{\footnotesize $\{\psi,\chi\}$}&{\footnotesize $-\epsilon
x$}&{\footnotesize $\{\psi,\chi\}^L$}&{\footnotesize
$0$}\\

{\footnotesize $\{\psi,\psi\}$}&{\footnotesize $\epsilon
x^2$}&{\footnotesize $\{\psi,\psi\}^L$}&{\footnotesize
$0$}\\

{\footnotesize $\{\chi,\chi\}$}&{\footnotesize
$0$}&{\footnotesize $\{\chi,\chi\}^L$}&{\footnotesize
$d$}\\

{\footnotesize $\{\tilde x,\tilde \psi\}^L$}& {\footnotesize
$0$}&{\footnotesize $\{x,\psi\}^R$}& {\footnotesize $0$}\\

{\footnotesize $\{\tilde x,\tilde \chi\}^L$} & {\footnotesize
$0$}&{\footnotesize $\{x,\chi\}^R$} & {\footnotesize
$-\zeta$}\\

{\footnotesize $\{\tilde \psi,\tilde \chi\}^L$}&{\footnotesize
$0$}&{\footnotesize $\{\psi,\chi\}^R$}&{\footnotesize
$0$}\\

{\footnotesize $\{\tilde \psi,\tilde \psi\}^L$}&{\footnotesize
$0$}&{\footnotesize $\{\psi,\psi\}^R$}&{\footnotesize
$0$}\\

{\footnotesize $\{\tilde \chi,\tilde \chi\}^L$}&{\footnotesize
$\frac{1}{\epsilon}$}& {\footnotesize
$\{\chi,\chi\}^R$}&{\footnotesize
$d$}\\

{\footnotesize $\{\tilde x,\tilde \psi\}^R$}& {\footnotesize
$0$}&{\footnotesize $\{x,\psi\}$}& {\footnotesize $0$}\\

{\footnotesize $\{\tilde x,\tilde \chi\}^R$} & {\footnotesize
$\tilde \psi$}&{\footnotesize $\{x,\chi\}$}& {\footnotesize $0$}\\

{\footnotesize $\{\tilde \psi,\tilde \chi\}^R$}&{\footnotesize
$0$}&{\footnotesize $\{\psi,\chi\}$}&{\footnotesize $0$}\\

{\footnotesize $\{\tilde \psi,\tilde \psi\}^R$}&{\footnotesize
$0$}&{\footnotesize $\{\psi,\psi\}$}&{\footnotesize
$0$}\\

{\footnotesize $\{\tilde \chi,\tilde \chi\}^R$}&{\footnotesize
$\frac{1}{\epsilon}$}&{\footnotesize $\{\chi,\chi\}$}&{\footnotesize $0$}\\

{\footnotesize $\{\tilde x,\tilde \psi\}$}& {\footnotesize $0$}\\

{\footnotesize $\{\tilde x,\tilde \chi\}$} & {\footnotesize
-$\tilde \psi$}\\

{\footnotesize $\{\tilde \psi,\tilde \chi\}$}&{\footnotesize
$0$}\\

{\footnotesize $\{\tilde \psi,\tilde \psi\}$}&{\footnotesize
$0$}\\
{\footnotesize $\{\tilde \chi,\tilde \chi\}$}&{\footnotesize $0$}
\smallskip
\\\hline\hline
\end{tabular}
